A Browser-based Open Source Assistant for Multimodal Content Verification

Disinformation and false content produced by generative AI pose a significant challenge for journalists and fact-checkers who must rapidly verify digital media information. While there is an abundance of NLP models for detecting credibility signals such as persuasion techniques, subjectivity, or machine-generated text, such methods often remain inaccessible to non-expert users and are not integrated into their daily workflows as a unified framework. This paper demonstrates the VERIFICATION ASSISTANT, a browser-based tool designed to bridge this gap. The VERIFICATION ASSISTANT, a core component of the widely adopted VERIFICATION PLUGIN (140,000+ users), allows users to submit URLs or media files to a unified interface. It automatically extracts content and routes it to a suite of backend NLP classifiers, delivering actionable credibility signals, estimating AI-generated content, and providing other verification guidance in a clear, easy-to-digest format. This paper showcases the tool architecture, its integration of multiple NLP services, and its real-world application to detecting disinformation.

==> figures/requests.tex <==
\begin{sequencediagram}
    \tikzstyle{inststyle}=[anchor=west, fill=white]
    \renewcommand{\unitfactor}{0.18} % A smaller value for more compact spacing

    \postlevel
    \newthread{user}{User}
    \newinst[1]{frontend}{Frontend}
    \newinst[1]{backend}{Backend}
    \newinst[0.5]{sourceCred}{\shortstack{URL\\Domain\\Analysis}}
    \newinst[0.5]{dbkf}{\shortstack{DBKF}}
    \newinst[0.5]{text}{\shortstack{Text\\analysis}}
    \newinst[0.5]{syntheticImage}{\shortstack{Synthetic\\image\\classifier}}
    \newinst[0.5]{stanceClassifier}{\shortstack{Stance\\classifier}}

    \postlevel
    \begin{call}{user}{URL}{frontend}{results}{}{}
        \begin{call}{frontend}{URL}{backend}{text, images,\\videos, links}{midway, above}{midway, align=center}
            \postlevel
        \end{call}
        \postlevel
        \begin{sdblock}{par}{\hspace{6.5cm}Text and link analysis}{}{}
            \begin{call}{frontend}{links}{backend}{results}{}{}
                \begin{call}{backend}{links}{sourceCred}{results}{}{}
                \postlevel
                \end{call}
            \end{call}
            \begin{call}{frontend}{text}{dbkf}{results}{}{}
            \postlevel
            \end{call}
            \postlevel
            \begin{sdblock}{par}{\hspace{6cm}Text analysis services}
                \begin{call}{frontend}{text}{backend}{results}{}{}
                    \postlevel
                    \begin{call}{backend}{text}{text}{results}{}{}
                    \postlevel
                    \end{call}
                \end{call}
            \end{sdblock}
        \end{sdblock}
    \end{call}
    \postlevel
    \begin{call}{user}{image}{frontend}{results}{}{}
        \begin{sdblock}{par}{\hspace{9cm}Image analysis}
            \begin{call}{frontend}{image URL}{dbkf}{results}{}{}
            \postlevel
            \end{call}
            \postlevel
            \begin{call}{frontend}{image URL}{syntheticImage}{results}{}{}
            \postlevel
            \end{call}
        \end{sdblock}
    \end{call}
    \postlevel
    \begin{call}{user}{YouTube\\URL}{frontend}{results}{midway,align=center,fill=white,inner sep=0,inner xsep=2mm,shift={(0, -0.6em)}}{}
        \begin{call}{frontend}{YouTube\\URL}{backend}{results}{midway,align=center}{}
            \begin{call}{backend}{YouTube comments}{stanceClassifier}{results}{}{}
            \postlevel
            \end{call}
        \end{call}
    \end{call}
  \end{sequencediagram}
